Spectral sequences from $\mathrm{St}$ homology recovering $J^-$ and $J^+$

Arnold's invariants are $\mathrm{St}$, $J^-$, and $J^+=J^-+\text{the number of double points}$. The quantization polynomials of $\mathrm{St}$ include the vertex state sum $\mathrm{St}_q^v$ (2023, doi:10.1142/S0129167X23500672) and the edge state sum $\mathrm{St}_q$ (arXiv:2610.36387v1). The edge state sum is used for categorification. The quantization polynomial $P_C(q)$ of $J^-$ is due to Viro (1996, "Generic immersions of the circle to surfaces and the complex topology of real algebraic curves"). By the relation $J^+=J^-+\text{the number of double points}$, the quantization polynomial of $J^+$ is obtained, in essence, from $P_C(q)$ together with the quantization polynomial $V_q$ of the number of double points (Lanzat and Polyak, Topology Appl. 160 (2013), 871-874). These categorifications were obtained in arXiv:2610.36387v1 and arXiv:2609.11427v1. We call the homological lifts of $\mathrm{St}_q$, $P_C(q)$, and $V_q$ St homology, $J^-$ homology, and double-point-count $V$ homology, respectively. The pair of the latter two, which gives the homological lift of $J^+$, is called $J^+$ homology. The main result can then be stated as follows. Using de Rham and Koszul complexes, we construct two spectral sequences of families of complexes containing St homology, converging to $J^-$ homology and to the image of the coefficient sequences obtained from double-point-count $V$ homology, respectively, and obtain $J^+$ homology. The spectral sequences thus directly relate the homological lifts of the quantization polynomials of Arnold's three invariants.

==> FromStToJ_fig01_WB_state_tikz.tex <==
\begingroup
\input{FromStToJ_figure_geometry.tex}

\newcommand{\FromStToJWideEdgeDetail}{%
  \draw (-.48,-.48) -- (-.061,-.12) -- (-.061,.17)
        (.48,-.48) -- (.061,-.12) -- (.061,.17);
  \draw (-.061,-.12) -- (.061,-.12) (-.061,.17) -- (.061,.17);
  \draw[-{To[length=3.3pt,width=3.8pt]}] (-.061,.17) -- (-.50,.57);
  \draw[-{To[length=3.3pt,width=3.8pt]}] (.061,.17) -- (.50,.57);
}
\newcommand{\FromStToJSmoothedDetail}{%
  \draw[-{To[length=3.3pt,width=3.8pt]}] (-.45,-.46)
     .. controls (-.18,-.19) and (-.13,.29) .. (-.47,.58);
  \draw[-{To[length=3.3pt,width=3.8pt]}] (.45,-.46)
     .. controls (.18,-.19) and (.13,.29) .. (.47,.58);
}
\newcommand{\FromStToJSingleEdgeDetail}{%
  \FromStToJSmoothedDetail
  \draw[densely dotted] (-.233,.055) -- (.233,.055);
}

\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, fromsttoj contour,
  every node/.style={inner sep=1pt}
]
  % The original oriented curve, with the six edge signs.
  \begin{scope}[shift={(2.24,5.84)},scale=1.46]
    \FromStToJBasedCurve{postaction={decorate},decoration={markings,
      mark=at position .15 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .38 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .53 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .65 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .78 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .88 with {\arrow{To[length=3.2pt,width=3.8pt]}}}}
    \node at (-1.42,.29) {\(e_1\)};
    \node at (-.10,.96) {\(e_2\)};
    \node at (1.34,.40) {\(e_3\)};
    \node at (.64,.13) {\(e_4\)};
    \node at (-.29,-.95) {\(e_5\)};
    \node at (-.59,-.04) {\(e_6\)};
    \node at (-.76,.49) {\(-\)};
    \node at (.39,.73) {\(-\)};
    \node at (.60,.94) {\(+\)};
    \node at (.30,.135) {\(-\)};
    \node at (.10,-.34) {\(+\)};
    \node at (-.48,.36) {\(+\)};
  \end{scope}
  \node at (2.60,4.08) {\(C_b^r\)};

  % The two markings in the author's smoothing illustration.
  \begin{scope}[shift={(6.30,6.53)}]
    \FromStToJWideEdgeDetail
    \node at (-.65,-.27) {\(-\)};
    \node at (.65,-.27) {\(+\)};
  \end{scope}
  \begin{scope}[shift={(8.91,6.53)}]
    \FromStToJSingleEdgeDetail
    \node at (-.62,-.26) {\(+\)};
    \node at (.62,-.26) {\(-\)};
  \end{scope}
  \draw[line width=.5pt,decorate,decoration={brace,amplitude=6pt}]
    (9.84,5.73) -- (5.34,5.73);
  \draw[fromsttoj flow] (3.25,4.39) -- (11.53,4.05);

  \begin{scope}[shift={(12.36,5.91)},scale=1.77]
    \FromStToJStState
    \node at (-.79,.18) {\(-\)};
    \node at (-.01,.48) {\(-\)};
    \node at (.54,.86) {\(+\)};
    \node at (.33,-.16) {\(-\)};
    \node at (.28,-.66) {\(+\)};
    \node at (-.45,-.12) {\(+\)};
  \end{scope}
  \node at (12.36,4.01) {St-state};

  % The letters and edges of the WB-state, drawn in black.
  \begin{scope}[shift={(3.82,2.15)},scale=1.78]
    \FromStToJCircleConfiguration{fromsttoj orientation=.17}{fromsttoj orientation=.165}
                                 {fromsttoj orientation=.32}{fromsttoj orientation=.90}
    \FromStToJMarkedPoints
    \node at (-.94,.73) {\(\B\)};
    \node at (-.04,.62) {\(\W\)};
    \node at (.90,.73) {\(\W\)};
    \node at (.50,-.03) {\(\W\)};
    \node at (-.28,-.88) {\(\W\)};
    \node at (-.48,-.28) {\(\B\)};
  \end{scope}
  \node at (3.82,.14) {WB-state};

  % Local diagram accompanying the passage from St-state to WB-state.
  \draw[fromsttoj flow] (11.55,3.73)
    .. controls (8.50,3.76) and (5.83,3.05) .. (4.98,.49);
  \draw[line width=.5pt,decorate,decoration={brace,amplitude=6pt}]
    (7.49,1.12) -- (7.49,2.96);
  \begin{scope}[shift={(8.27,2.04)}]
    \FromStToJWideEdgeDetail
  \end{scope}
  \node at (9.03,1.72) {,};
  \begin{scope}[shift={(9.77,2.04)}]
    \FromStToJSingleEdgeDetail
  \end{scope}
  \draw[fromsttoj flow] (10.55,2.10) -- (11.69,2.10);
  \begin{scope}[shift={(12.61,2.04)}]
    \FromStToJSmoothedDetail
    \fill (-.233,.055) circle[radius=1.18pt]
          (.233,.055) circle[radius=1.18pt];
  \end{scope}
  \node at (12.61,1.08) {\(\W,\B\)};
\end{tikzpicture}
\endgroup


==> FromStToJ_fig02_example_tikz.tex <==
% \FromStToJStateReference supplies the localized reference to Figure 1.
\begingroup
\input{FromStToJ_figure_geometry.tex}
\newcommand{\FromStToJCircleNumbers}{%
  \node[circle number] at (-.555,.473) {1};
  \node[circle number] at (-.012,.030) {2};
  \node[circle number] at (.521,.497) {3};
  \node[circle number] at (-.018,-.749) {4};
}
\newcommand{\FromStToJPageLabels}[1]{%
  \node[anchor=south east] at (-.15,.88) {\(#1(N=1)\)};
  \node[anchor=south west] at (.21,.88) {\(#1(N=1)\)};
  \node[anchor=west] at (.37,-.28) {\(#1(N=3)\)};
  \node[anchor=west] at (.29,-.78) {\(#1(N=1)\)};
}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small, fromsttoj contour,
  every node/.style={inner sep=1pt},
  circle number/.style={font=\scriptsize, inner sep=0pt}
]
  % The based curve and its edge numbering in the upper-right inset.
  \begin{scope}[shift={(14.14,5.23)},scale=.72]
    \FromStToJBasedCurve{postaction={decorate},decoration={markings,
      mark=at position .146 with {\arrow{To[length=3pt,width=3.8pt]}},
      mark=at position .741 with {\arrow{To[length=3pt,width=3.8pt]}}}}
    \node at (-1.78,.59) {\(e_1\)};
    \node at (.07,.84) {\(e_2\)};
    \node at (1.76,.80) {\(e_3\)};
    \node at (.76,.22) {\(e_4\)};
    \node at (-.19,-.98) {\(e_5\)};
    \node at (-.69,.22) {\(e_6\)};
  \end{scope}
  \draw[line width=.5pt] (12.60,6.40) -- (12.60,4.24) -- (15.59,4.24);

  \node[draw,rounded corners=12pt,line width=.45pt,inner xsep=9pt,inner ysep=7pt]
    (page-flow) at (7.65,4.98) {%
      \(\begin{gathered}
       E_0(N=1)\longrightarrow E_1(N=1)\longrightarrow E_2(N=1)=E_\infty(N=1)\\[3pt]
       E_0(N=3)\longrightarrow E_1(N=3)\longrightarrow E_2(N=3)=E_\infty(N=3)
      \end{gathered}\)%
    };
  \node[anchor=west,fill=white,inner xsep=3pt,inner ysep=1pt]
    at ([xshift=15pt]page-flow.north west) {Spectral sequence};
  \draw[fromsttoj flow] (8.16,3.79) -- (8.63,0 |- page-flow.south);
  \draw[fromsttoj flow] (10.45,0 |- page-flow.south) -- (10.89,3.88);

  \node at (1.19,4.12) {\(H^{i,j,k}(C_b^r)\)};
  \draw[fromsttoj flow] (1.10,3.80) -- (1.10,3.29);
  \draw[fromsttoj flow] (1.28,3.29) -- (1.28,3.80);

  \begin{scope}[shift={(1.19,2.48)}]
    \FromStToJStState
    \node[anchor=east] at (-.80,.41) {\(e_1\)};
    \node at (-.01,.51) {\(e_2\)};
    \node[anchor=west] at (.74,.52) {\(e_3\)};
    \node at (.43,-.17) {\(e_4\)};
    \node at (-.48,-.24) {\(e_6\)};
    \node[anchor=west] at (.24,-.82) {\(e_5\)};
    \node at (0,-1.34) {St-state};
  \end{scope}

  \draw[fromsttoj flow] (2.39,2.50) -- (3.26,2.50);

  \begin{scope}[shift={(4.41,2.48)}]
    \FromStToJCircleConfiguration{fromsttoj orientation=.17}{fromsttoj orientation=.165}
                                 {fromsttoj orientation=.32}{fromsttoj orientation=.90}
    \FromStToJMarkedPoints
    \FromStToJCircleNumbers
    \node at (-.91,.83) {\(\B\)};
    \node at (.00,.48) {\(\W\)};
    \node at (.87,.79) {\(\W\)};
    \node at (.43,-.11) {\(\W\)};
    \node at (-.46,-.13) {\(\B\)};
    \node at (-.015,-1.08) {\(\W\)};
    \node at (0,-1.44) {WB-state};
  \end{scope}

  \node at (3.16,.50) {\FromStToJStateReference};

  \draw[fromsttoj flow] (5.81,2.70)
    .. controls (5.67,2.64) and (5.63,2.50) .. (5.78,2.50)
    -- (6.89,2.50);

  \begin{scope}[shift={(8.24,2.48)}]
    \FromStToJCircleConfiguration{fromsttoj orientation=.17}{fromsttoj orientation=.165}
                                 {fromsttoj orientation=.32}{fromsttoj orientation=.90}
    \FromStToJMarkedPoints
    \FromStToJCircleNumbers
    \FromStToJPageLabels{E_0}
  \end{scope}

  \draw[fromsttoj flow] (10.20,2.50) -- (11.24,2.50);

  \begin{scope}[shift={(12.65,2.48)}]
    \FromStToJCircleConfiguration{fromsttoj orientation=.17}{fromsttoj orientation=.165}
                                 {fromsttoj orientation=.32}{fromsttoj orientation=.90}
    \FromStToJMarkedPoints
    \FromStToJCircleNumbers
    \FromStToJPageLabels{E_\infty}
  \end{scope}

  \node[anchor=east,draw,line width=.45pt,inner xsep=4pt,inner ysep=3pt]
    (limit-list) at (15.09,.77)
    {\(\bigl(E_\infty(N=1),\, E_\infty(N=3),\, E_\infty(N=1),\, E_\infty(N=1)\bigr)\)};
  \draw[fromsttoj flow] (12.65,1.46) -- (12.65,0 |- limit-list.north);
  \draw[fromsttoj flow] (12.56,0 |- limit-list.south) -- (12.56,.13);
  \draw[fromsttoj flow] (12.74,.13) -- (12.74,0 |- limit-list.south);
  \node at (12.65,-.13) {\(\mathcal H_{\mathrm{circle}}^{i,j,\varepsilon}(C^r,o)\)};
\end{tikzpicture}
\endgroup


==> FromStToJ_fig03_orientations_tikz.tex <==
\begingroup
\input{FromStToJ_figure_geometry.tex}
\providecommand{\FromStToJFigureThreeRevisionColor}{black}
\newcommand{\FromStToJFigureThreeArrow}[1]{%
  #1{To[length=3.2pt,width=3.8pt,color=\FromStToJFigureThreeRevisionColor]}%
}
\newcommand{\FromStToJFigureThreeCrossing}[4]{%
  \begin{scope}[shift={(#1,-2.35)},color=\FromStToJFigureThreeRevisionColor]
    \node at (0,.46) {\(v_{#2}\)};
    \draw[-{To[length=3.2pt,width=3.8pt]}] (-.28,-.24) -- (.28,.24);
    \draw[-{To[length=3.2pt,width=3.8pt]}] (.28,-.24) -- (-.28,.24);
    \node at (-.28,-.42) {\(e_{#3}\)};
    \node at (.28,-.42) {\(e_{#4}\)};
  \end{scope}%
}
\resizebox{.90\linewidth}{!}{%
\begin{tikzpicture}[
  x=1.7cm, y=1.7cm, fromsttoj contour, font=\small,
  every node/.style={inner sep=1pt}
]
  \path[use as bounding box] (-1.86,-2.95) rectangle (6.46,1.23);

  \begin{scope}
    \FromStToJBasedCurve{postaction={decorate},decoration={markings,
      mark=at position .14 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .225 with {\FromStToJFigureThreeArrow{\arrow}},
      mark=at position .46 with {\FromStToJFigureThreeArrow{\arrow}},
      mark=at position .56 with {\arrow{To[length=3.2pt,width=3.8pt]}},
      mark=at position .785 with {\FromStToJFigureThreeArrow{\arrow}},
      mark=at position .865 with {\FromStToJFigureThreeArrow{\arrow}}}}
    \node[text=\FromStToJFigureThreeRevisionColor] at (-1.69,.62) {\(e_1\)};
    \node at (0,1.07) {\(e_2\)};
    \node at (1.68,.81) {\(e_3\)};
    \node at (.64,.23) {\(e_4\)};
    \node at (0,-1.02) {\(e_5\)};
    \node at (-.64,.23) {\(e_6\)};
    \node at (-.98,.80) {\(v_1\)};
    \node at (.99,.80) {\(v_2\)};
    \node at (0,-.49) {\(v_3\)};
    \node[font=\normalsize] at (0,-1.44) {\((C^r,o)\)};

    \FromStToJFigureThreeCrossing{-1.25}{1}{1}{6}
    \FromStToJFigureThreeCrossing{0}{2}{3}{2}
    \FromStToJFigureThreeCrossing{1.25}{3}{5}{4}
  \end{scope}

  \begin{scope}[shift={(4.60,0)}]
    \FromStToJBasedCurve{postaction={decorate},decoration={markings,
      mark=at position .06 with {\FromStToJFigureThreeArrow{\arrowreversed}},
      mark=at position .18 with {\FromStToJFigureThreeArrow{\arrowreversed}},
      mark=at position .38 with {\arrowreversed{To[length=3.2pt,width=3.8pt]}},
      mark=at position .46 with {\FromStToJFigureThreeArrow{\arrowreversed}},
      mark=at position .71 with {\FromStToJFigureThreeArrow{\arrowreversed}},
      mark=at position .815 with {\arrowreversed{To[length=3.2pt,width=3.8pt]}}}}
    \node at (-1.69,.62) {\(e_1\)};
    \node at (-.64,.23) {\(e_2\)};
    \node at (0,-1.02) {\(e_3\)};
    \node at (.64,.23) {\(e_4\)};
    \node at (1.68,.81) {\(e_5\)};
    \node at (0,1.07) {\(e_6\)};
    \node at (-.98,.80) {\(v_1\)};
    \node at (0,-.49) {\(v_2\)};
    \node at (.99,.80) {\(v_3\)};
    \node[font=\normalsize] at (0,-1.44) {\((C^r,\bar{o})\)};

    \FromStToJFigureThreeCrossing{-1.25}{1}{6}{1}
    \FromStToJFigureThreeCrossing{0}{2}{2}{3}
    \FromStToJFigureThreeCrossing{1.25}{3}{4}{5}
  \end{scope}
\end{tikzpicture}%
}
\endgroup

